Paper BOAT

We derive a formula for computing the size of lower Bruhat intervals for elements in the dominant cone of an affine Weyl group of type $A$. This enumeration problem is reduced to counting lattice points in certain polyhedra. Our main tool is a decomposition -- or tiling -- of each interval into smaller, combinatorially tractable pieces, which we call paper boats. We also conjecture a generalization of this formula to all affine Weyl groups, restricted to elements in the lowest two-sided Kazhdan-Lusztig cell, which contains almost all of the elements.

==> images/DibABC.tex <==
\documentclass[tikz,border=5mm]{standalone}
\makeatletter
\define@key{triangularkeys}{x}{\def\myx{#1}}
\define@key{triangularkeys}{y}{\def\myy{#1}}
\tikzdeclarecoordinatesystem{triangular}%
{%
\setkeys{triangularkeys}{#1}%
\pgfpointadd{\pgfpointxy{\myx}{0}}{\pgfpointpolarxy{60}{\myy}}
}
\makeatother
\tikzaliascoordinatesystem{tri}{triangular}

\usetikzlibrary{arrows.meta}

\newcommand{\hexagonGE}[3]{
     \foreach \j in {#2,...,#3}  {
  \draw[green, ultra thick](0:0)++(-1,0)++(60:1)++(#1,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}

\newcommand{\hexagonGO}[3]{
     \foreach \j in {#2,...,#3}  {
 \draw[green, ultra thick](0:0)++(1,0)++(#1,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}




\begin{document}

\begin{tikzpicture}[x=0.75cm, y=0.75cm,>=Latex]
% el origen esta en  (0,0)++(60:9)++(4,0) 

\clip (3,2) rectangle + (11,11);

\filldraw[lightgray] (0,0)++(60:9)++(4,0) ++ 
(60:11)--++(-11,0)--++(-60:11)  
-- cycle;

\filldraw[lightgray] (0,0)++(60:9)++(4,0) ++ 
(-1,0) --++(120:11)--++(-3,0)--++(0,-9.5)  
-- cycle;

\filldraw[lightgray] (0,0)++(60:9)++(4,0) ++ 
(240:1) --++(-9,0)--++(0,-10)--++(3.2,0)  
-- cycle;

\filldraw[lightgray] (0,0)++(60:9)++(4,0) ++ 
(240:1) ++ (-60:1)--++(240:9)--++(9,0)--++(120:9)  
-- cycle;

\filldraw[lightgray] (0,0)++(60:9)++(4,0) ++ 
(-60:1)--++(-60:10)--++(3,0)--++(0,8.7)--++(9,0)  
-- cycle;

\filldraw[lightgray] (0,0)++(60:9)++(4,0) ++ 
(1,0)--++(7,0)--++(0,10)--++(-1.2,0)  
-- cycle;


\filldraw[orange] (0,0)++(60:9)++(4,0) ++ 
(60:11)--++(-11,0)--++(-60:11)  
-- cycle;



% \filldraw[green] (0,0)++(60:9)++(4,0) ++ 
% (60:1)--++(-1,0)--++(-60:1)  
% -- cycle;

\foreach \i in {1,...,11} {
     \foreach \j in {1,...,\i}{
\filldraw[green] (0,0)++(60:9)++(4,0) ++ (1,0)++
(60:\i)++(-\j,0)--++(-1,0)--++(-60:1)  
-- cycle;
}}

\filldraw[red] (0,0)++(60:9)++(4,0) ++ 
(240:1)--++(1,0)--++(120:1)  
-- cycle;




\foreach \i in {0,...,8} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}
  \foreach \i in {0,...,5} {
     \foreach \j in {-3,...,12} {
  \draw[gray, thick](0:0)++(60:1)++(1,0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}
\foreach \i in {0,...,6} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(60:1)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}  
  \foreach \i in {0,...,5} {
     \foreach \j in {-3,...,12} {
  \draw[gray, thick](0:0)++(2,0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}
\foreach \i in {0,...,6} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(-1,0)++(60:1)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}  
  \foreach \i in {0,...,5} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(1,0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}


\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(-9,0)--++(17,0);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(120:11)--++(300:22);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(60:11)--++(240:22);

















\end{tikzpicture}

\end{document}




==> images/DibFedeAA.tex <==
\documentclass[tikz,border=5mm]{standalone}
\makeatletter
\define@key{triangularkeys}{x}{\def\myx{#1}}
\define@key{triangularkeys}{y}{\def\myy{#1}}
\tikzdeclarecoordinatesystem{triangular}%
{%
\setkeys{triangularkeys}{#1}%
\pgfpointadd{\pgfpointxy{\myx}{0}}{\pgfpointpolarxy{60}{\myy}}
}
\makeatother
\tikzaliascoordinatesystem{tri}{triangular}

\usetikzlibrary{arrows.meta}

\newcommand{\hexagonGE}[3]{
     \foreach \j in {#2,...,#3}  {
  \draw[green, ultra thick](0:0)++(-1,0)++(60:1)++(#1,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}

\newcommand{\hexagonGO}[3]{
     \foreach \j in {#2,...,#3}  {
 \draw[green, ultra thick](0:0)++(1,0)++(#1,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}




\begin{document}

\begin{tikzpicture}[x=0.75cm, y=0.75cm,>=Latex]
% el origen esta en  (0,0)++(60:9)++(4,0) 

\clip (3,6) rectangle + (11,9);

% \filldraw[lightgray] (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)--++
% (240:1)--++(-1,0)--++
% (240:1)--++(-1,0)--++
% (240:1)--++(-1,0)--++
% (-60:1)--++(240:1)--++
% (-60:1)--++(240:1)--++
% (-60:1)--++(240:1)--++
% (1,0)--++(-60:1)--++
% (1,0)--++(-60:1)--++
% (1,0)--++(-60:1)--++
% (60:1)--++(1,0)--++
% (60:1)--++(1,0)--++
% (60:1)--++(1,0)--++
% (120:1)--++(60:1)--++
% (120:1)--++(60:1)--++
% (120:1)--++(60:1)--++
% (-1,0)--++(120:1)--++
% (-1,0)--++(120:1)--++
% (-1,0)--++(120:1)
% -- cycle;

\filldraw[green] (0,0)++(60:9)++(4,0) ++ (60:4)++(120:3)--++
(240:1)--++(-1,0)--++(-60:1)--++(2,0)--++(60:1)--++(-1,0)
-- cycle;



\foreach \i in {0,...,8} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}
  \foreach \i in {0,...,5} {
     \foreach \j in {-3,...,12} {
  \draw[gray, thick](0:0)++(60:1)++(1,0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}
\foreach \i in {0,...,6} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(60:1)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}  
  \foreach \i in {0,...,5} {
     \foreach \j in {-3,...,12} {
  \draw[gray, thick](0:0)++(2,0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}
\foreach \i in {0,...,6} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(-1,0)++(60:1)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}  
  \foreach \i in {0,...,5} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(1,0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}


\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(-9,0)--++(17,0);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(120:9)--++(300:18);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(60:9)--++(240:18);



\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(60:4)++(120:3)--++(-1,0)--++(240:1)--++(-60:1)--++(1,0)--++(60:1)--++(120:1);


\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(60:1)--++(-1,0)--++(240:1)--++(-60:1)--++(1,0)--++(60:1)--++(120:1);







%  PUNTOS
\filldraw [white] (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)  circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)  ++ (-60:0)  circle(3pt) ;


\filldraw [white] (0,0)++(60:9)++(4,0) ++ (60:3)++(120:2)  circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:3)++(120:2)  ++ (-60:0)  circle(3pt) ;

 \draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55) node[draw, circle, inner sep=0pt,minimum size=1pt] {$5$};

\draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55)++(210:0.5) ++(-0.08,0) node[draw, circle, inner sep=0pt,minimum size=1pt] {$4$};

 \draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55)++(240:1) node[draw, circle, inner sep=0pt,minimum size=1pt] {$2$};

 \draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55)++(210:0.5) ++(-0.08,0)++(1,0) node[draw, circle, inner sep=0pt,minimum size=1pt] {$3$};
  \draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55)++(240:1)++(1,0) node[draw, circle, inner sep=0pt,minimum size=1pt] {$1$};

 \draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55)++(240:1)++(0.5,0)++(0,-0.25) node[draw, circle, inner sep=0pt,minimum size=1pt] {$0$};

 % \draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55)++(240:1)++(0.5,0)++(0,-0.25)++(0,-0.6)++(-1,0) node[draw, circle, inner sep=0pt,minimum size=1pt] {$1$};

 \draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55)++(240:1)++(0.5,0)++(0,-0.25)++(0,-0.6)++(0,0)++(30:1.7)++(0.05,-0.05) node[draw, circle, inner sep=0pt,minimum size=1pt] {$5$};

 % \draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55)++(240:1)++(0.5,0)++(0,-0.25)++(0,-0.6)++(1,0) node[draw, circle, inner sep=0pt,minimum size=1pt] {$2$};

 \draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55)++(240:1)++(0.5,0)++(0,-0.25)++(0,-0.6)++(-0.5,0)++(0,-0.2)++(30:1.7)++(0.05,-0.05) node[draw, circle, inner sep=0pt,minimum size=1pt] {$4$};
 % \draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55)++(240:1)++(0.5,0)++(0,-0.25)++(0,-0.6)++(-0.5,0)++(0,-0.2)++(1,0) node[draw, circle, inner sep=0pt,minimum size=1pt] {$3$};



  \draw (0,0)++(60:9)++(4,0) ++(0,0.55) node[draw, circle, inner sep=0pt,minimum size=1pt] {$5$};

\draw (0,0)++(60:9)++(4,0)++(0,0.55)++(210:0.5) ++(-0.08,0) node[draw, circle, inner sep=0pt,minimum size=1pt] {$4$};

 \draw (0,0)++(60:9)++(4,0)++(0,0.55)++(240:1) node[draw, circle, inner sep=0pt,minimum size=1pt] {$2$};

 \draw (0,0)++(60:9)++(4,0) ++(0,0.55)++(210:0.5) ++(-0.08,0)++(1,0) node[draw, circle, inner sep=0pt,minimum size=1pt] {$3$};
  \draw (0,0)++(60:9)++(4,0) ++(0,0.55)++(240:1)++(1,0) node[draw, circle, inner sep=0pt,minimum size=1pt] {$1$};

 \draw (0,0)++(60:9)++(4,0) ++(0,0.55)++(240:1)++(0.5,0)++(0,-0.25) node[draw, circle, inner sep=0pt,minimum size=1pt] {$0$};
 
\end{tikzpicture}

\end{document}




==> images/DibFundPara.tex <==
\documentclass[tikz,border=5mm]{standalone}
\makeatletter
\define@key{triangularkeys}{x}{\def\myx{#1}}
\define@key{triangularkeys}{y}{\def\myy{#1}}
\tikzdeclarecoordinatesystem{triangular}%
{%
\setkeys{triangularkeys}{#1}%
\pgfpointadd{\pgfpointxy{\myx}{0}}{\pgfpointpolarxy{60}{\myy}}
}
\makeatother
\tikzaliascoordinatesystem{tri}{triangular}

\usetikzlibrary{arrows.meta}

\newcommand{\hexagonGE}[3]{
     \foreach \j in {#2,...,#3}  {
  \draw[green, ultra thick](0:0)++(-1,0)++(60:1)++(#1,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}

\newcommand{\hexagonGO}[3]{
     \foreach \j in {#2,...,#3}  {
 \draw[green, ultra thick](0:0)++(1,0)++(#1,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}




\begin{document}

\begin{tikzpicture}[x=0.75cm, y=0.75cm,>=Latex]
% el origen esta en  (0,0)++(60:9)++(4,0) 

\clip (3,2) rectangle + (11,11);

\filldraw[lightgray] (0,0)++(60:9)++(4,0) ++ 
(60:11)--++(-11,0)--++(-60:11)  
-- cycle;




\filldraw[red] (0,0)++(60:9)++(4,0) ++ 
(240:1)--++(1,0)--++(120:1)  
-- cycle;

\filldraw[cyan] (0,0)++(60:9)++(4,0) --++ 
(60:1)--++(120:1)--++(240:1)  
-- cycle;




\foreach \i in {0,...,8} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}
  \foreach \i in {0,...,5} {
     \foreach \j in {-3,...,12} {
  \draw[gray, thick](0:0)++(60:1)++(1,0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}
\foreach \i in {0,...,6} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(60:1)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}  
  \foreach \i in {0,...,5} {
     \foreach \j in {-3,...,12} {
  \draw[gray, thick](0:0)++(2,0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}
\foreach \i in {0,...,6} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(-1,0)++(60:1)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}  
  \foreach \i in {0,...,5} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(1,0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}



\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(-9,0)--++(17,0);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(120:11)--++(300:22);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(60:11)--++(240:22);



\foreach \i in {1,...,5} {
\draw[black, ultra thick](0,0)++(60:9)++(4,0)++(60:\i)--++(120:6);
}

\foreach \i in {1,...,5} {
\draw[black, ultra thick](0,0)++(60:9)++(4,0)++(120:\i)--++(60:6);
}




\filldraw [fill=green] (0,0)++(60:9)++(4,0) ++ (60:0)++(120:0) circle (3pt);
\filldraw [fill=green] (0,0)++(60:9)++(4,0) ++ (60:0)++(120:1) circle (3pt);
\filldraw [fill=green] (0,0)++(60:9)++(4,0) ++ (60:0)++(120:2) circle (3pt);
\filldraw [fill=green] (0,0)++(60:9)++(4,0) ++ (60:0)++(120:3) circle (3pt);
\filldraw [fill=green] (0,0)++(60:9)++(4,0) ++ (60:0)++(120:4) circle (3pt);
\filldraw [fill=green] (0,0)++(60:9)++(4,0) ++ (60:0)++(120:5) circle (3pt);



\filldraw [fill=green] (0,0)++(60:9)++(4,0) ++ (60:1)++(120:0) circle (3pt);
\filldraw [fill=green] (0,0)++(60:9)++(4,0) ++ (60:1)++(120:1) circle (3pt);
\filldraw [fill=green] (0,0)++(60:9)++(4,0) ++ (60:1)++(120:2) circle (3pt);
\filldraw [fill=green] (0,0)++(60:9)++(4,0) ++ (60:1)++(120:3) circle (3pt);
\filldraw [fill=green] (0,0)++(60:9)++(4,0) ++ (60:1)++(120:4) circle (3pt);

\filldraw [fill=green] (0,0)++(60:9)++(4,0) ++ (60:2)++(120:0) circle (3pt);
\filldraw [fill=green] (0,0)++(60:9)++(4,0) ++ (60:2)++(120:1) circle (3pt);
\filldraw [fill=green] (0,0)++(60:9)++(4,0) ++ (60:2)++(120:2) circle (3pt);
\filldraw [fill=green] (0,0)++(60:9)++(4,0) ++ (60:2)++(120:3) circle (3pt);

\filldraw [fill=green] (0,0)++(60:9)++(4,0) ++ (60:3)++(120:0) circle (3pt);
\filldraw [fill=green] (0,0)++(60:9)++(4,0) ++ (60:3)++(120:1) circle (3pt);
\filldraw [fill=green] (0,0)++(60:9)++(4,0) ++ (60:3)++(120:2) circle (3pt);


\filldraw [fill=green] (0,0)++(60:9)++(4,0) ++ (60:4)++(120:0) circle (3pt);
\filldraw [fill=green] (0,0)++(60:9)++(4,0) ++ (60:4)++(120:1) circle (3pt);

\filldraw [fill=green] (0,0)++(60:9)++(4,0) ++ (60:5)++(120:0) circle (3pt);

\end{tikzpicture}

\end{document}




==> images/DibPaperBoatAA.tex <==
\documentclass[tikz,border=5mm]{standalone}
\makeatletter
\define@key{triangularkeys}{x}{\def\myx{#1}}
\define@key{triangularkeys}{y}{\def\myy{#1}}
\tikzdeclarecoordinatesystem{triangular}%
{%
\setkeys{triangularkeys}{#1}%
\pgfpointadd{\pgfpointxy{\myx}{0}}{\pgfpointpolarxy{60}{\myy}}
}
\makeatother
\tikzaliascoordinatesystem{tri}{triangular}

\usetikzlibrary{arrows.meta}

\newcommand{\hexagonGE}[3]{
     \foreach \j in {#2,...,#3}  {
  \draw[green, ultra thick](0:0)++(-1,0)++(60:1)++(#1,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}

\newcommand{\hexagonGO}[3]{
     \foreach \j in {#2,...,#3}  {
 \draw[green, ultra thick](0:0)++(1,0)++(#1,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}




\begin{document}

\begin{tikzpicture}[x=0.75cm, y=0.75cm,>=Latex]
% el origen esta en  (0,0)++(60:9)++(4,0) 

% \clip (-0.5,-1.4) rectangle + (16.3,18.5);
\clip (3,6) rectangle + (11,12);

% \filldraw[lightgray] (0,0)++(60:9)++(4,0) ++ (60:7)++(120:3)--++ (240:1) --++ (-1,0)--++ (240:1) --++ (-1,0) --++ (240:1) --++ (-1,0) --++ (240:1) --++ (-1,0) --++ (240:1) --++ (-1,0) --++ (240:1) --++ (-1,0) --++ (240:1) --++ (-1,0) --++ (-60:1) --++ (240:1)--++ (-60:1) --++ (240:1)--++ (-60:1) --++ (240:1)--++ (1,0) --++ (-60:1) --++ (1,0) --++ (-60:1) --++ (1,0) --++ (-60:1) --++ (1,0) --++ (-60:1) --++ (1,0) --++ (-60:1) --++ (1,0) --++ (-60:1)  --++ (1,0) --++ (-60:1) --++ 
% (60:1) --++ (1,0) --++ 
% (60:1) --++ (1,0) --++ 
% (60:1) --++ (1,0) --++
% (120:1) --++ (60:1) --++
% (120:1) --++ (60:1) --++
% (120:1) --++ (60:1) --++
% (120:1) --++ (60:1) --++
% (120:1) --++ (60:1) --++
% (120:1) --++ (60:1) --++
% (120:1) --++ (60:1) --++
% (-1,0)  --++ (120:1) --++
% (-1,0)  --++ (120:1) --++
% (-1,0)  --++ (120:1) --++
% (-1,0)  
% -- cycle;


\filldraw[green]  (0,0)++(60:9)++(4,0)++(60:8)++(120:1)--++(-1,0)--++(120:1)--++(240:1)--++(-1,0)--++(240:1)--++
(-1,0)--++(240:1)--++(-1,0)--++(-60:1)--++(1,0)--++(-60:1)--++(2,0)--++(60:1)--++(-1,0)--++(120:1)--++(1,0)--++
(60:1)--++(1,0)--++(60:1)
--cycle;

\filldraw[red]  (0,0)++(60:9)++(4,0)++(60:2)--++(60:2)--++(-1,0)--++(120:1)--++(240:1)--++(-1,0)--++(-60:1)--++
(1,0)
--cycle;

\filldraw[red]  (0,0)++(60:9)++(4,0)++(60:5)--++(60:2)--++(-1,0)--++(120:1)--++(240:1)--++(-1,0)--++(-60:1)--++
(1,0)
--cycle;

\filldraw[blue]  (0,0)++(60:9)++(4,0)--++(60:2)--++(120:1)--++(240:1)--++(-1,0)
--cycle;

\filldraw[orange]  (0,0)++(60:9)++(4,0)--++(120:2)--++(1,0)--++(60:1)--++(-1,0)--++(120:1)--++(240:1)
--cycle;

\filldraw[orange]  (0,0)++(60:9)++(4,0)--++(120:5)--++(1,0)--++(60:1)--++(-1,0)--++(120:1)--++(240:1)
--cycle;

\filldraw[magenta]  (0,0)++(60:9)++(4,0)--++(120:3)--++(60:1)--++(1,0)--++(60:1)--++(-1,0)--++(120:1)--++
(240:1)--++(-1,0)
--cycle;

\filldraw[cyan]  (0,0)++(60:9)++(4,0)++(60:4)--++(60:1)--++(120:1)--++(240:1)--++(-1,0)--++(-60:1)
--cycle;

\filldraw[cyan]  (0,0)++(60:9)++(4,0)++(60:7)--++(60:1)--++(120:1)--++(240:1)--++(-1,0)--++(-60:1)
--cycle;



\foreach \i in {0,...,8} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}
  \foreach \i in {0,...,5} {
     \foreach \j in {-3,...,12} {
  \draw[gray, thick](0:0)++(60:1)++(1,0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}
\foreach \i in {0,...,6} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(60:1)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}  
  \foreach \i in {0,...,5} {
     \foreach \j in {-3,...,12} {
  \draw[gray, thick](0:0)++(2,0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}
\foreach \i in {0,...,6} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(-1,0)++(60:1)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}  
  \foreach \i in {0,...,5} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(1,0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}


\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(-9,0)--++(17,0);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(120:11)--++(300:18);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(60:11)--++(240:18);












\draw[black, ultra thick] (0,0)++(60:9)++(4,0) ++(60:7) ++(120:3) --++ (240:1) --++ (-1,0) --++ (-60:1) 
--++ (2,0) --++(60:1) --++ (-1,0) --++ (120:1); 
\draw[black, ultra thick] (0,0)++(60:9)++(4,0) ++(60:5) ++(120:4) --++ (240:1) --++ (-1,0) --++ (-60:1) 
--++ (2,0) --++(60:1) --++ (-1,0) --++ (120:1);
\draw[black, ultra thick] (0,0)++(60:9)++(4,0) ++(60:5) ++(120:4)++(240:1)++(-1,0) --++ (240:1) --++ (-1,0) --++ (-60:1) --++ (2,0) --++(60:1) --++ (-1,0) --++ (120:1);
\draw[black, ultra thick] (0,0)++(60:9)++(4,0) ++(60:5) ++(120:4)++(240:1)++(-1,0)++(-60:1)++(1,0) --++ (240:1) --++ (-1,0) --++ (-60:1) --++ (2,0) --++(60:1) --++ (-1,0) --++ (120:1);
\draw[black, ultra thick] (0,0)++(60:9)++(4,0)++(120:6)++(60:1)--++(240:1)--++(-60:1)--++(1,0)--++(60:1) ;
\draw[black, ultra thick] (0,0)++(60:9)++(4,0)++(120:6)++(60:1)++(-60:3)--++(240:1)--++(-60:1)--++(1,0)--++(60:1)--++(-1,0)--++(120:1) ;
\draw[black, ultra thick] (0,0)++(60:9)++(4,0)++(120:6)++(60:1)++(-60:3)--++(1,0)--++(60:1)--++(-60:1)--++(1,0)--++(60:1)--++(120:1);
\draw[black, ultra thick] (0,0)++(60:9)++(4,0) ++(60:8)--++(120:1); 
\draw[black, ultra thick] (0,0)++(60:9)++(4,0) ++(60:7)--++(-1,0)--++(120:1); 
\draw[black, ultra thick] (0,0)++(60:9)++(4,0) ++(60:2)--++(120:1); 


%  PUNTOS
\filldraw [white] (0,0)++(60:9)++(4,0) ++ (60:6)++(120:2)  ++ (-60:0) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:6)++(120:2) ++ (-60:0)  circle(3pt) ;



\filldraw [white] (0,0)++(60:9)++(4,0) ++ (60:4) ++ (120:3) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:4) ++ (120:3)  circle(3pt) ;


\filldraw [white] (0,0)++(60:9)++(4,0) ++ (60:7) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:7)  circle(3pt) ;

\filldraw [white] (0,0)++(60:9)++(4,0) ++ (60:4) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:4)  circle(3pt) ;

\filldraw [white] (0,0)++(60:9)++(4,0) ++ (60:1) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:1)  circle(3pt) ;

\filldraw [white] (0,0)++(60:9)++(4,0) ++ (60:2)++(120:4) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:2)++(120:4)  circle(3pt) ;

\filldraw [white] (0,0)++(60:9)++(4,0) ++(120:5) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++(120:5)  circle(3pt) ;

\filldraw [white] (0,0)++(60:9)++(4,0) ++(60:5)++(120:1) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++(60:5)++(120:1)  circle(3pt) ;

\filldraw [white] (0,0)++(60:9)++(4,0) ++(60:3)++(120:2) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++(60:3)++(120:2)  circle(3pt) ;

\filldraw [white] (0,0)++(60:9)++(4,0) ++(60:1)++(120:3) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++(60:1)++(120:3)  circle(3pt) ;

\filldraw [white] (0,0)++(60:9)++(4,0) ++(60:2)++(120:1) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++(60:2)++(120:1)  circle(3pt) ;

\filldraw [white] (0,0)++(60:9)++(4,0) ++(120:2) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++(120:2)  circle(3pt) ;

\end{tikzpicture}

\end{document}




==> images/DibPaperBoatBB.tex <==
\documentclass[tikz,border=5mm]{standalone}
\makeatletter
\define@key{triangularkeys}{x}{\def\myx{#1}}
\define@key{triangularkeys}{y}{\def\myy{#1}}
\tikzdeclarecoordinatesystem{triangular}%
{%
\setkeys{triangularkeys}{#1}%
\pgfpointadd{\pgfpointxy{\myx}{0}}{\pgfpointpolarxy{60}{\myy}}
}
\makeatother
\tikzaliascoordinatesystem{tri}{triangular}

\usetikzlibrary{arrows.meta}

\newcommand{\hexagonGE}[3]{
     \foreach \j in {#2,...,#3}  {
  \draw[green, ultra thick](0:0)++(-1,0)++(60:1)++(#1,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}

\newcommand{\hexagonGO}[3]{
     \foreach \j in {#2,...,#3}  {
 \draw[green, ultra thick](0:0)++(1,0)++(#1,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}




\begin{document}

\begin{tikzpicture}[x=0.75cm, y=0.75cm,>=Latex]
% el origen esta en  (0,0)++(60:9)++(4,0) 

%\clip (-0.5,-1.4) rectangle + (16.3,18.5);
\clip (3,6) rectangle + (11,12);


% \filldraw[lightgray] (0,0)++(60:9)++(4,0) ++ (60:7)++(120:3)--++ (240:1) --++ (-1,0)--++ (240:1) --++ (-1,0) --++ (240:1) --++ (-1,0) --++ (240:1) --++ (-1,0) --++ (240:1) --++ (-1,0) --++ (240:1) --++ (-1,0) --++ (240:1) --++ (-1,0) --++ (-60:1) --++ (240:1)--++ (-60:1) --++ (240:1)--++ (-60:1) --++ (240:1)--++ (1,0) --++ (-60:1) --++ (1,0) --++ (-60:1) --++ (1,0) --++ (-60:1) --++ (1,0) --++ (-60:1) --++ (1,0) --++ (-60:1) --++ (1,0) --++ (-60:1)  --++ (1,0) --++ (-60:1) --++ 
% (60:1) --++ (1,0) --++ 
% (60:1) --++ (1,0) --++ 
% (60:1) --++ (1,0) --++
% (120:1) --++ (60:1) --++
% (120:1) --++ (60:1) --++
% (120:1) --++ (60:1) --++
% (120:1) --++ (60:1) --++
% (120:1) --++ (60:1) --++
% (120:1) --++ (60:1) --++
% (120:1) --++ (60:1) --++
% (-1,0)  --++ (120:1) --++
% (-1,0)  --++ (120:1) --++
% (-1,0)  --++ (120:1) --++
% (-1,0)  
% -- cycle;






\foreach \i in {0,...,8} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}
  \foreach \i in {0,...,5} {
     \foreach \j in {-3,...,12} {
  \draw[gray, thick](0:0)++(60:1)++(1,0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}
\foreach \i in {0,...,6} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(60:1)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}  
  \foreach \i in {0,...,5} {
     \foreach \j in {-3,...,12} {
  \draw[gray, thick](0:0)++(2,0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}
\foreach \i in {0,...,6} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(-1,0)++(60:1)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}  
  \foreach \i in {0,...,5} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(1,0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}


\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(-9,0)--++(17,0);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(120:11)--++(300:18);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(60:11)--++(240:18);






\draw[black, ultra thick] (0,0)++(60:9)++(4,0)++(60:7)--++(150:1.8)--++(210:5.16)--++(-60:5.055)--++(60:7);






%  PUNTOS
\filldraw [green] (0,0)++(60:9)++(4,0) ++ (60:6)++(120:2)  ++ (-60:0) circle (5pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:6)++(120:2) ++ (-60:0)  circle(5pt) ;


\filldraw [green] (0,0)++(60:9)++(4,0) ++ (60:4) ++ (120:3) circle (5pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:4) ++ (120:3)  circle(5pt) ;


\filldraw [cyan] (0,0)++(60:9)++(4,0) ++ (60:7) circle (5pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:7)  circle(5pt) ;

\filldraw [cyan] (0,0)++(60:9)++(4,0) ++ (60:4) circle (5pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:4)  circle(5pt) ;

\filldraw [blue] (0,0)++(60:9)++(4,0) ++ (60:1) circle (5pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:1)  circle(5pt) ;

\filldraw [green] (0,0)++(60:9)++(4,0) ++ (60:2)++(120:4) circle (5pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:2)++(120:4)  circle(5pt) ;

\filldraw [orange] (0,0)++(60:9)++(4,0) ++(120:5) circle (5pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++(120:5)  circle(5pt) ;

\filldraw [red] (0,0)++(60:9)++(4,0) ++(60:5)++(120:1) circle (5pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++(60:5)++(120:1)  circle(5pt) ;

\filldraw [green] (0,0)++(60:9)++(4,0) ++(60:3)++(120:2) circle (5pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++(60:3)++(120:2)  circle(5pt) ;

\filldraw [magenta] (0,0)++(60:9)++(4,0) ++(60:1)++(120:3) circle (5pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++(60:1)++(120:3)  circle(5pt) ;

\filldraw [red] (0,0)++(60:9)++(4,0) ++(60:2)++(120:1) circle (5pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++(60:2)++(120:1)  circle(5pt) ;

\filldraw [orange] (0,0)++(60:9)++(4,0) ++(120:2) circle (5pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++(120:2)  circle(5pt) ;

\end{tikzpicture}

\end{document}




==> images/DibPaperBoatCC.tex <==
\documentclass[tikz,border=5mm]{standalone}
\makeatletter
\define@key{triangularkeys}{x}{\def\myx{#1}}
\define@key{triangularkeys}{y}{\def\myy{#1}}
\tikzdeclarecoordinatesystem{triangular}%
{%
\setkeys{triangularkeys}{#1}%
\pgfpointadd{\pgfpointxy{\myx}{0}}{\pgfpointpolarxy{60}{\myy}}
}
\makeatother
\tikzaliascoordinatesystem{tri}{triangular}

\usetikzlibrary{arrows.meta}

\newcommand{\hexagonGE}[3]{
     \foreach \j in {#2,...,#3}  {
  \draw[green, ultra thick](0:0)++(-1,0)++(60:1)++(#1,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}

\newcommand{\hexagonGO}[3]{
     \foreach \j in {#2,...,#3}  {
 \draw[green, ultra thick](0:0)++(1,0)++(#1,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}




\begin{document}

\begin{tikzpicture}[x=0.75cm, y=0.75cm,>=Latex]
% el origen esta en  (0,0)++(60:9)++(4,0) 

%\clip (-0.5,-1.4) rectangle + (16.3,18.5);


\clip (3,6) rectangle + (11,12);




% \filldraw[lightgray] (0,0)++(60:9)++(4,0) ++ (60:7)++(120:3)--++ (240:1) --++ (-1,0)--++ (240:1) --++ (-1,0) --++ (240:1) --++ (-1,0) --++ (240:1) --++ (-1,0) --++ (240:1) --++ (-1,0) --++ (240:1) --++ (-1,0) --++ (240:1) --++ (-1,0) --++ (-60:1) --++ (240:1)--++ (-60:1) --++ (240:1)--++ (-60:1) --++ (240:1)--++ (1,0) --++ (-60:1) --++ (1,0) --++ (-60:1) --++ (1,0) --++ (-60:1) --++ (1,0) --++ (-60:1) --++ (1,0) --++ (-60:1) --++ (1,0) --++ (-60:1)  --++ (1,0) --++ (-60:1) --++ 
% (60:1) --++ (1,0) --++ 
% (60:1) --++ (1,0) --++ 
% (60:1) --++ (1,0) --++
% (120:1) --++ (60:1) --++
% (120:1) --++ (60:1) --++
% (120:1) --++ (60:1) --++
% (120:1) --++ (60:1) --++
% (120:1) --++ (60:1) --++
% (120:1) --++ (60:1) --++
% (120:1) --++ (60:1) --++
% (-1,0)  --++ (120:1) --++
% (-1,0)  --++ (120:1) --++
% (-1,0)  --++ (120:1) --++
% (-1,0)  
% -- cycle;


\filldraw[green]  (0,0)++(60:9)++(4,0)++(60:7)++(120:1)--++(120:1)--++(-1,0)--++(240:1)--++(-1,0)--++(240:1)--++(-1,0)--++(240:1)--++(-60:1)--++(1,0)--++(-60:1)--++(1,0)--++(60:1)--++(120:1)--++(60:1)--++(1,0)
--cycle;

\filldraw[red]  (0,0)++(60:9)++(4,0)++(60:2)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(-60:1)--++(1,0)
--cycle;
\filldraw[red]  (0,0)++(60:9)++(4,0)++(60:5)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(-60:1)--++(1,0)
--cycle;



\filldraw[blue]  (0,0)++(60:9)++(4,0)--++(60:2)--++(-1,0)--++(240:1)--++(-60:1)
--cycle;

\filldraw[orange]  (0,0)++(60:9)++(4,0)++(120:1)--++(60:1)--++(120:1)--++(-1,0)
--cycle;

\filldraw[orange]  (0,0)++(60:9)++(4,0)++(120:4)--++(60:1)--++(120:1)--++(-1,0)
--cycle;



\filldraw[magenta]  (0,0)++(60:9)++(4,0)--++(120:3)--++(1,0)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)
--cycle;

\filldraw[cyan]  (0,0)++(60:9)++(4,0)++(60:5)--++(-1,0)--++(240:1)--++(-60:1)
--cycle;

\filldraw[cyan]  (0,0)++(60:9)++(4,0)++(60:8)--++(-1,0)--++(240:1)--++(-60:1)
--cycle;

% \filldraw[cyan]  (0,0)++(60:9)++(4,0)++(60:7)--++(60:1)--++(120:1)--++(240:1)--++(-1,0)--++(-60:1)
% --cycle;



\foreach \i in {0,...,8} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}
  \foreach \i in {0,...,5} {
     \foreach \j in {-3,...,12} {
  \draw[gray, thick](0:0)++(60:1)++(1,0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}
\foreach \i in {0,...,6} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(60:1)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}  
  \foreach \i in {0,...,5} {
     \foreach \j in {-3,...,12} {
  \draw[gray, thick](0:0)++(2,0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}
\foreach \i in {0,...,6} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(-1,0)++(60:1)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}  
  \foreach \i in {0,...,5} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(1,0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}


\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(-9,0)--++(17,0);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(120:11)--++(300:18);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(60:11)--++(240:18);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(60:1)++(120:1)--++(120:1);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(60:1)++(120:4)--++(120:1);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(60:2)++(120:2)--++(120:1);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(60:3)++(120:0)--++(120:1);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(60:3)++(120:3)--++(120:1);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(60:4)++(120:1)--++(120:1);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(60:5)++(120:2)--++(120:1);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(60:6)++(120:1)--++(60:1);


\draw[black, ultra thick] (0,0)++(60:9)++(4,0) ++(60:8)--++(-1,0)--++(120:1)--++(-1,0)--++(240:1)--++(-1,0)--++(240:1)--++(-1,0) --++(240:1)--++(-1,0);  

\draw[black, ultra thick] (0,0)++(60:9)++(4,0) ++(60:6)--++(120:1)--++(-1,0)--++(240:1)--++(-1,0)--++(240:1)--++(-1,0) --++(240:1); 

\draw[black, ultra thick] (0,0)++(60:9)++(4,0) ++(60:5)--++(-1,0)--++(240:1)--++(-1,0)--++(240:1)--++(-1,0); 
\draw[black, ultra thick] (0,0)++(60:9)++(4,0) ++(60:2)--++(-1,0)--++(240:1);


%  PUNTOS
\filldraw [white] (0,0)++(60:9)++(4,0) ++ (60:6)++(120:2)  ++ (-60:0) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:6)++(120:2) ++ (-60:0)  circle(3pt) ;



\filldraw [white] (0,0)++(60:9)++(4,0) ++ (60:4) ++ (120:3) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:4) ++ (120:3)  circle(3pt) ;


\filldraw [white] (0,0)++(60:9)++(4,0) ++ (60:7) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:7)  circle(3pt) ;

\filldraw [white] (0,0)++(60:9)++(4,0) ++ (60:4) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:4)  circle(3pt) ;

\filldraw [white] (0,0)++(60:9)++(4,0) ++ (60:1) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:1)  circle(3pt) ;

\filldraw [white] (0,0)++(60:9)++(4,0) ++ (60:2)++(120:4) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:2)++(120:4)  circle(3pt) ;

\filldraw [white] (0,0)++(60:9)++(4,0) ++(120:5) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++(120:5)  circle(3pt) ;

\filldraw [white] (0,0)++(60:9)++(4,0) ++(60:5)++(120:1) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++(60:5)++(120:1)  circle(3pt) ;

\filldraw [white] (0,0)++(60:9)++(4,0) ++(60:3)++(120:2) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++(60:3)++(120:2)  circle(3pt) ;

\filldraw [white] (0,0)++(60:9)++(4,0) ++(60:1)++(120:3) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++(60:1)++(120:3)  circle(3pt) ;

\filldraw [white] (0,0)++(60:9)++(4,0) ++(60:2)++(120:1) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++(60:2)++(120:1)  circle(3pt) ;

\filldraw [white] (0,0)++(60:9)++(4,0) ++(120:2) circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++(120:2)  circle(3pt) ;

\end{tikzpicture}

\end{document}




==> images/DibuFede.tex <==
\documentclass[tikz,border=5mm]{standalone}
\makeatletter
\define@key{triangularkeys}{x}{\def\myx{#1}}
\define@key{triangularkeys}{y}{\def\myy{#1}}
\tikzdeclarecoordinatesystem{triangular}%
{%
\setkeys{triangularkeys}{#1}%
\pgfpointadd{\pgfpointxy{\myx}{0}}{\pgfpointpolarxy{60}{\myy}}
}
\makeatother
\tikzaliascoordinatesystem{tri}{triangular}

\usetikzlibrary{arrows.meta}

\newcommand{\hexagonGE}[3]{
     \foreach \j in {#2,...,#3}  {
  \draw[green, ultra thick](0:0)++(-1,0)++(60:1)++(#1,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}

\newcommand{\hexagonGO}[3]{
     \foreach \j in {#2,...,#3}  {
 \draw[green, ultra thick](0:0)++(1,0)++(#1,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}




\begin{document}

\begin{tikzpicture}[x=0.75cm, y=0.75cm,>=Latex]
% el origen esta en  (0,0)++(60:9)++(4,0) 

\clip (3,6) rectangle + (11,9);

% \filldraw[lightgray] (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)--++
% (240:1)--++(-1,0)--++
% (240:1)--++(-1,0)--++
% (240:1)--++(-1,0)--++
% (-60:1)--++(240:1)--++
% (-60:1)--++(240:1)--++
% (-60:1)--++(240:1)--++
% (1,0)--++(-60:1)--++
% (1,0)--++(-60:1)--++
% (1,0)--++(-60:1)--++
% (60:1)--++(1,0)--++
% (60:1)--++(1,0)--++
% (60:1)--++(1,0)--++
% (120:1)--++(60:1)--++
% (120:1)--++(60:1)--++
% (120:1)--++(60:1)--++
% (-1,0)--++(120:1)--++
% (-1,0)--++(120:1)--++
% (-1,0)--++(120:1)
% -- cycle;

\filldraw[green] (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)--++
(240:1)--++(-1,0)--++(-60:1)--++(2,0)--++(60:1)--++(-1,0)
-- cycle;



\foreach \i in {0,...,8} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}
  \foreach \i in {0,...,5} {
     \foreach \j in {-3,...,12} {
  \draw[gray, thick](0:0)++(60:1)++(1,0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}
\foreach \i in {0,...,6} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(60:1)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}  
  \foreach \i in {0,...,5} {
     \foreach \j in {-3,...,12} {
  \draw[gray, thick](0:0)++(2,0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}
\foreach \i in {0,...,6} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(-1,0)++(60:1)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}  
  \foreach \i in {0,...,5} {
     \foreach \j in {-3,...,12}{
  \draw[gray, thick](0:0)++(1,0)++(1+3*\i,0)++(60:\j)++(120:\j)--++(60:1)--++(120:1)--++(-1,0)--++(240:1)--++(300:1)--++(1,0);
  }}


\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(-9,0)--++(17,0);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(120:9)--++(300:18);
\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(60:9)--++(240:18);



\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(60:4)++(120:3)--++(-1,0)--++(240:1)--++(-60:1)--++(1,0)--++(60:1)--++(120:1);


\draw[black, ultra thick]  (0,0)++(60:9)++(4,0)++(60:1)--++(-1,0)--++(240:1)--++(-60:1)--++(1,0)--++(60:1)--++(120:1);







%  PUNTOS
\filldraw [white] (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)  circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)  ++ (-60:0)  circle(3pt) ;


\filldraw [white] (0,0)++(60:9)++(4,0) ++ (60:2)++(120:2)  circle (3pt);
\draw[black ,very thick]  (0,0)++(60:9)++(4,0) ++ (60:2)++(120:2)  ++ (-60:0)  circle(3pt) ;

 \draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55) node[draw, circle, inner sep=0pt,minimum size=1pt] {$5$};

\draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55)++(210:0.5) ++(-0.08,0) node[draw, circle, inner sep=0pt,minimum size=1pt] {$4$};

 \draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55)++(240:1) node[draw, circle, inner sep=0pt,minimum size=1pt] {$2$};

 \draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55)++(210:0.5) ++(-0.08,0)++(1,0) node[draw, circle, inner sep=0pt,minimum size=1pt] {$3$};
  \draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55)++(240:1)++(1,0) node[draw, circle, inner sep=0pt,minimum size=1pt] {$1$};

 \draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55)++(240:1)++(0.5,0)++(0,-0.25) node[draw, circle, inner sep=0pt,minimum size=1pt] {$0$};

 \draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55)++(240:1)++(0.5,0)++(0,-0.25)++(0,-0.6)++(-1,0) node[draw, circle, inner sep=0pt,minimum size=1pt] {$1$};

 \draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55)++(240:1)++(0.5,0)++(0,-0.25)++(0,-0.6)++(0,0) node[draw, circle, inner sep=0pt,minimum size=1pt] {$5$};

 \draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55)++(240:1)++(0.5,0)++(0,-0.25)++(0,-0.6)++(1,0) node[draw, circle, inner sep=0pt,minimum size=1pt] {$2$};

 \draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55)++(240:1)++(0.5,0)++(0,-0.25)++(0,-0.6)++(-0.5,0)++(0,-0.2) node[draw, circle, inner sep=0pt,minimum size=1pt] {$4$};
 \draw (0,0)++(60:9)++(4,0) ++ (60:3)++(120:3)++(0,0.55)++(240:1)++(0.5,0)++(0,-0.25)++(0,-0.6)++(-0.5,0)++(0,-0.2)++(1,0) node[draw, circle, inner sep=0pt,minimum size=1pt] {$3$};



  \draw (0,0)++(60:9)++(4,0) ++(0,0.55) node[draw, circle, inner sep=0pt,minimum size=1pt] {$5$};

\draw (0,0)++(60:9)++(4,0)++(0,0.55)++(210:0.5) ++(-0.08,0) node[draw, circle, inner sep=0pt,minimum size=1pt] {$4$};

 \draw (0,0)++(60:9)++(4,0)++(0,0.55)++(240:1) node[draw, circle, inner sep=0pt,minimum size=1pt] {$2$};

 \draw (0,0)++(60:9)++(4,0) ++(0,0.55)++(210:0.5) ++(-0.08,0)++(1,0) node[draw, circle, inner sep=0pt,minimum size=1pt] {$3$};
  \draw (0,0)++(60:9)++(4,0) ++(0,0.55)++(240:1)++(1,0) node[draw, circle, inner sep=0pt,minimum size=1pt] {$1$};

 \draw (0,0)++(60:9)++(4,0) ++(0,0.55)++(240:1)++(0.5,0)++(0,-0.25) node[draw, circle, inner sep=0pt,minimum size=1pt] {$0$};
 
\end{tikzpicture}

\end{document}



